Interactions Between Charged Rods Near Salty Surfaces

Using both theoretical modeling and computer simulations we study a model system for DNA interactions in the vicinity of charged membranes. We focus on the polarization of the mobile charges in the membranes due to the nearby charged rods (DNA) and the resulting screening of their fields and inter-rod interactions. We find, both within a Debye-Huckel model and in Brownian dynamics simulations, that the confinement of the mobile charges to the surface leads to a qualitative reduction in their ability to screen the charged rods to the degree that the fields and resulting interactions are not finite-ranged as in systems including a bulk salt concentration, but rather decay algebraically and the screening effect is more like an effective increase in the multipole moment of the charged rod.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

